Output behavior equivalence and simultaneous subspace identification of systems and faults

We address the problem of identifying a system subject to additive faults, while simultaneously reconstructing the fault signal via subspace methods. We do not require nominal data for the identification, neither do we impose any assumption on the class of faults, e.g., sensor or actuator faults. We show that, under mild assumptions on the fault signal, standard PI-MOESP can recover the system matrices associated to the input-output subsystem. Then we introduce the concept of output behavior equivalence, which characterizes systems with the same output behavior set, and present a method to establish this equivalence from system matrices. Finally, we show how to estimate from data the complete set of fault matrices for which there exist a fault signal with minimal dimension that explains the data.

==> figures/box_nz.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
	
\pgfplotsset{every tick label/.append style={font=\footnotesize}}

\begin{axis}[%
width=\linewidth,
height=4.1cm,
unbounded coords=jump,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{0},{1},{2},{3}},
xlabel={Number of transmission zeros from $\vv$ to $\yv$},
ymin=-2,
ymax=30,
xlabel style={font=\color{white!15!black} \small},
ylabel style={font=\color{white!15!black} \small},
ylabel={Error (\%)},
axis background/.style={fill=white}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	8.2154407415061e-07\\
1	1.25492930217919e-06\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	6.59425477262639\\
2	9.54464722446597\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	16.6856508996249\\
3	29.3434130952109\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	2.87754107743578\\
4	3.70170134874619\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0\\
1	0\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.143002117051297\\
2	0.978712257046016\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.0606432183868971\\
3	0.404879355000085\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.0372813441184505\\
4	0.333512498194564\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	1.25492930217919e-06\\
1.125	1.25492930217919e-06\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	9.54464722446597\\
2.125	9.54464722446597\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	29.3434130952109\\
3.125	29.3434130952109\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	3.70170134874619\\
4.125	3.70170134874619\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0\\
1.125	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0.143002117051297\\
2.125	0.143002117051297\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0.0606432183868971\\
3.125	0.0606432183868971\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.0372813441184505\\
4.125	0.0372813441184505\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	0\\
0.75	8.2154407415061e-07\\
1.25	8.2154407415061e-07\\
1.25	0\\
0.75	0\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	0.978712257046016\\
1.75	6.59425477262639\\
2.25	6.59425477262639\\
2.25	0.978712257046016\\
1.75	0.978712257046016\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	0.404879355000085\\
2.75	16.6856508996249\\
3.25	16.6856508996249\\
3.25	0.404879355000085\\
2.75	0.404879355000085\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	0.333512498194564\\
3.75	2.87754107743578\\
4.25	2.87754107743578\\
4.25	0.333512498194564\\
3.75	0.333512498194564\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	4.74318692361997e-07\\
1.25	4.74318692361997e-07\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	2.30829962455157\\
2.25	2.30829962455157\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	1.72115621853197\\
3.25	1.72115621853197\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	0.907293505423315\\
4.25	0.907293505423315\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
2	17.5306445311511\\
2	19.3339286488376\\
2	20.2498452928214\\
2	23.0024849218859\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
4	7.23259932015859\\
4	8.01194368576956\\
};
\end{axis}
\end{tikzpicture}%

==> svs.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}
	
\pgfplotsset{every tick label/.append style={font=\footnotesize}}

\begin{axis}[%
width=0.5\textwidth,
height=4cm,
%at={(1.011in,0.642in)},
%scale only axis,
xmin=0,
xmax=12,
ymin=0,
ymax=30,
ylabel style={font=\color{white!15!black} \small},
ylabel={Singular values},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[thick, ycomb, color=mycolor1, mark=o, mark options={solid, mycolor1}] table[row sep=crcr] {%
1	26.5500789412737\\
2	24.5755309469592\\
3	17.464565160419\\
4	16.8178553234019\\
5	13.3593909879432\\
6	9.80428541092819\\
7	0.642137996198499\\
8	0.424179989481712\\
9	0.196427980417734\\
10	0.1811099220302\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
12	0\\
};
\addlegendentry{$R_s$}

\addplot[ycomb, thick, dashed, color=mycolor2, mark=o, mark options={solid, mycolor2}] table[row sep=crcr] {%
1	26.6613566971983\\
2	26.2480832086168\\
3	20.6959018289427\\
4	17.2298675859753\\
5	13.9731111147254\\
6	13.3147972062507\\
7	9.23786667136778\\
8	0.674689402948074\\
9	0.473886886786674\\
10	0.271201768646024\\
11	0.184044483183736\\
12	0.157473233749879\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
12	0\\
};
\addlegendentry{$R_{s+1}$}

\end{axis}
\end{tikzpicture}%
